Direct data-driven control with signal temporal logic specifications

Most control synthesis methods under temporal logic properties require a model of the system, however, identifying such a model can be a challenging task. In this work, we develop a direct data-driven control synthesis method for temporal logic specifications, which does not require this explicit modeling step, capable of providing certificates for the general class of linear systems. After collecting a single sequence of input-output data from the system, we construct a data-driven characterization of the behavior. Using this characterization, we synthesize a controller, such that the controlled system satisfies a (possibly unbounded) temporal logic specification. The underlying optimization problem is solved by mixed-integer linear programming. We demonstrate the applicability of the results through simulation examples.

==> loopFigure.tex <==
% !TeX root = l4dc-2024-ddst


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]
	
	% Nodes in a line
	\foreach \i/\label in {1/$x_1$,2/$x_2$,3/$\ldots$,4/$x_{\kappa-1}$}
	\node (L\i) at ( \i-5.5 ,-.5) {\label};
	
	% Nodes in a smaller cycle
	\foreach \i/\label in {1/   ,2/$x_{\kappa+1}$,3/$\ldots$,4/$\ldots$, 5/$x_{L-2}$, 6/$x_{L-1}$}
	\node[yshift=.6cm] (C\i) at (220 + \i * 60:1.4 and 1) {\label};
	
 

	% Draw edges between nodes in a line
	\foreach \i in {1,...,3}
	\draw (L\i) -- (L\the\numexpr\i+1\relax);
	
	% Draw edges between nodes in a smaller cycle
	\foreach \i in {1,...,5}
	\draw (C\i) -- (C\the\numexpr\i+1\relax);
			\node[rectangle, fill=black!10,minimum height=.8cm] (C0) at (C1) {$x_\kappa=x_L$};
	% Draw edge from last node in line to the first node in the smaller cycle
	\draw (L4) -- (C0);
	
	% Connect the first and last nodes in the smaller cycle
	\draw (C6) -- (C0.west);
	\draw (C0.east) -- (C2.south);
\end{tikzpicture}

==> loopFigure_lag.tex <==
% !TeX root = l4dc-2024-ddst
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0cm,semithick]
	
	% Nodes in a line
	\foreach \i/\label/\colorb  in {0/$w_1$/white,    1/$\ldots$/white,     2/$w_{\kappa-1}$ \rotatebox[origin=c]{90}{$=$} \\$w_L$/black!10, 3/$\ldots$\\\rotatebox[origin=c]{90}{$=$}\\$\ldots$ \hspace{1cm}/black!10,4/$w_{\kappa+\eta-1}$ \rotatebox[origin=c]{90}{$=$} $w_{L+\eta}$/black!10}
	\node[  xshift=-.5cm, rectangle, fill=\colorb,text width=1cm,align=center,minimum height=1cm] (L\i) at ( 1.6* \i-5.5 ,-.5) {\label};
	
	% Nodes in a smaller cycle
	\foreach \i/\label/\nega in {1/$w_{ \kappa+\eta}$/0,2/$w_{\kappa+\eta+1}$/0,3/$\ldots$/0,4/$\ldots$/1, 5/$w_{L-2}$/2}
	\node[yshift=0.4cm, xshift=-2cm,align=center] (C\i) at ( -20 + \i * 40: 2.5 and 1) {\label};
	
	% Draw edges between nodes in a line
	\foreach \i in {0,...,3}
	\draw (L\i) -- (L\the\numexpr\i+1\relax);
	
	% Draw edges between nodes in a smaller cycle
	\foreach \i in {1,...,4}
	\draw (C\i) -- (C\the\numexpr\i+1\relax);
	% Draw edge from last node in line to the first node in the smaller cycle

	\draw (L4) -- (C1);
	
	% Connect the first and last nodes in the smaller cycle
	\draw (C5) -- (L2); 
\end{tikzpicture}
 
